Layer as Puzzle Pieces: Compressing Large Language Models through Layer Concatenation

Large Language Models excel at natural language processing tasks, but their massive size leads to high computational and storage demands. Recent works have sought to reduce their model size through layer-wise structured pruning. However, they tend to ignore retaining the capabilities in the pruned part. In this work, we re-examine structured pruning paradigms and uncover several key limitations: 1) notable performance degradation due to direct layer removal, 2) incompetent linear weight layer aggregation, and 3) the lack of effective post-training recovery mechanisms. To address these limitations, we propose CoMe, including a progressive layer pruning framework with a Concatenation-based Merging technology and a hierarchical distillation post-training process. Specifically, we introduce a channel sensitivity metric that utilizes activation intensity and weight norms for fine-grained channel selection. Subsequently, we employ a concatenation-based layer merging method to fuse the most critical channels across adjacent layers, enabling progressive model size reduction. Finally, we propose a hierarchical distillation protocol that leverages the correspondences between the original and pruned model layers established during pruning, thereby enabling efficient knowledge transfer. Experiments on seven benchmarks show that CoMe achieves state-of-the-art performance; when pruning 30% of LLaMA-2-7b's parameters, the pruned model retains 83% of its original average accuracy. Our code is available at https://github.com/MPI-Lab/CoMe.

==> (inline-0) <==
\begin{tabular}{cclccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|rr}
\toprule
\multirow{2}{*}{Model}        & \multirow{2}{*}{Sparsity} & \multicolumn{1}{c}{\multirow{2}{*}{Methods}} & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                                                        &  &  & \multicolumn{2}{c}{PPL$\downarrow$}         \\
                              &                           & \multicolumn{1}{c}{}                         & ARC-c          & ARC-e          & HellaS         & OBQA           & PIQA           & WinoG          & MMLU (5)           &         \multirow{-2}{*}{Avg$\uparrow$}        &     \multirow{-2}{*}{RP$\uparrow$}           & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}         \\ \midrule
\multirow{28}{*}{\rotatebox{90}{LLaMA-2-7b}}  & \multicolumn{2}{c}{Dense}                                                & 46.33          & 74.54          & 75.99          & 44.20          & 79.05          & 69.06          & 45.60          & 62.11                 & 100.00              & 7.27           & 5.47           \\ \cmidrule{2-14}
                              & \multirow{9}{*}{9.0\%}    & Mag+                                         & 37.97          & 66.20          & 67.65          & 39.80          & 76.44          & 59.83          & 26.79          & 53.53                 & 84.56               & 9.21           & 7.01           \\
                              &                           & Taylor+                                      & 42.06          & 69.07          & 73.00          & \textbf{42.00} & 75.68          & 68.19          & 42.22          & 58.89                 & 94.51               & 10.21          & 7.74           \\
                              &                           & ShortGPT                                     & 43.00          & 68.77          & 71.61          & 40.40          & 76.44          & \textbf{68.67}          & 45.56          & 59.21                 & 95.25               & 9.33           & 7.43           \\
                              &                           & SLEB                                         & 38.57          & 65.82          & 70.69          & 39.80          & 77.26 & 63.46          & 33.83          & 55.63                 & 88.35               & 8.71           & 6.47           \\
                              &                           & FuseGPT-MI & 39.68 & 68.86 & 70.11 & 40.40 & \textbf{77.48} & 61.88 & 31.98 & 55.77 & 88.49 & 8.73  & 6.55 \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 39.51 & 65.57 & 71.03 & 40.80 & 77.37 & 62.90 & 32.13 & 55.62 & 88.35 & 8.73  & 6.47  \\
                              &                           & MKA                                          & \textbf{44.54} & 64.98          & 67.09          & 37.80          & 72.80          & 62.43          & 45.64          & 56.47                 & 91.39               & 44.50          & 25.41          \\
                              &                           & LaCo                                         & 43.43          & 68.60          & 71.78          & 40.60          & 76.39          & 68.51 & 45.39          & 59.24                 & 95.35               & 9.38           & 7.46           \\ \cmidrule{3-14}
                              &                           & \method{}                   & 44.11          & \textbf{70.96} & \textbf{73.85} & \textbf{42.00} & 77.04          & 68.19          & \textbf{46.04} & \textbf{60.31}        & \textbf{97.11}      & \textbf{8.58}  & \textbf{6.23}  \\ \cmidrule{2-14}
                              & \multirow{9}{*}{21.0\%}   & Mag+                                         & 24.32          & 44.11          & 40.23          & 31.00          & 65.72          & 53.12          & 24.58          & 40.44                 & 64.10               & 37.36          & 49.17          \\
                              &                           & Taylor+                                      & 36.09          & 56.52          & 61.15          & 37.80          & 69.04          & 65.11          & 41.58          & 52.47                 & 84.65               & 23.91          & 18.77          \\
                              &                           & ShortGPT                                     & 36.26          & 55.85          & 62.62          & 37.20          & 70.40          & 66.30          & 39.85          & 52.64                 & 84.60               & 23.31          & 18.45          \\
                              &                           & SLEB                                         & 33.02          & 56.52          & 62.51          & 36.80          & 73.07 & 58.96          & 26.26          & 49.59                 & 78.29               & 12.33 & 9.15  \\
                              &                           & FuseGPT-MI & 34.64 & 58.25 & 64.10 & 37.00 & \textbf{73.67} & 57.14 & 26.08 & 50.13 & 79.16 & 12.22 & 9.46 \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 33.96 & 56.69 & 61.28 & 35.80 & 73.78 & 56.27 & 24.76 & 48.93 & 77.16 & \textbf{12.12} & \textbf{9.14}  \\
                              &                           & MKA                                          & 37.46          & 54.92          & 53.61          & 37.40          & 66.27          & 58.88          & \textbf{42.96} & 50.21                 & 81.86               & 388.57         & 247.36         \\
                              &                           & LaCo                                         & 26.79          & 49.87          & 52.69          & 33.80          & 71.55          & 55.88          & 24.77          & 45.05                 & 70.90               & 18.62          & 15.85          \\ \cmidrule{3-14}
                              &                           & \method{}                   & \textbf{39.59} & \textbf{64.10} & \textbf{68.68} & \textbf{39.80} & 72.42          & \textbf{67.25} & 32.82          & \textbf{54.95}        & \textbf{87.55}      & 13.02          & 9.55           \\ \cmidrule{2-14}
                              & \multirow{9}{*}{30.0\%}   & Mag+                                         & 23.98          & 39.31          & 35.77          & 27.20          & 61.75          & 51.70          & 22.96          & 37.52                 & 59.49               & 52.39          & 59.73          \\
                              &                           & Taylor+                                      & 32.68          & 46.04          & 51.58          & 31.60          & 63.87          & \textbf{62.67}          & \textbf{42.89} & 47.33                 & \textbf{76.75}               & 63.08          & 50.96          \\
                              &                           & ShortGPT                                     & 31.91          & 47.39          & 45.96          & 34.80          & 63.28          & 61.48 & 38.66          & 46.21                 & 75.07               & 54.92          & 49.56          \\
                              &                           & SLEB                                         & 30.80          & 51.81          & 54.07          & 32.80          & 68.44          & 54.14          & 25.10          & 45.31                 & 71.62               & \textbf{17.43} & \textbf{13.84} \\
                              &                           & FuseGPT-MI & 30.20 & 50.59 & 52.98 & 33.60 & \textbf{69.37} & 54.54 & 25.17 & 45.21 & 71.53 & 17.60 & 14.94 \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 30.20 & 50.13 & 55.08 & 34.80 & 68.50 & 55.41 & 27.01 & 45.88 & 72.82 & 17.80 & 14.34  \\
                              &                           & MKA                                          & 34.04          & 49.58          & 48.12          & 35.00          & 63.00          & 59.12          & 35.64          & 46.36                 & 75.14               & 810.04         & 455.34         \\
                              &                           & LaCo                                         & 30.97          & 49.79          & 50.14          & 35.00          & 68.34          & 53.91          & 24.84          & 44.71                 & 71.11               & 39.18          & 42.67          \\ \cmidrule{3-14}
                              &                           & \method{}                   & \textbf{35.24} & 54.46 & 56.56 & \textbf{35.40} & 68.88 & 61.17          & 25.50          & 48.17        & 76.47      & 19.93          & 16.53          \\ 
                              &                           & \method{}-P                   & 34.64  & \textbf{54.55} & \textbf{58.35} & \textbf{35.40} & 67.95 & 61.09          & 26.89          & \textbf{48.41}        & 76.89      & 18.87          & 14.74          \\ \midrule \midrule

\multirow{28}{*}{\rotatebox{90}{LLaMA-2-13b}} & \multicolumn{2}{c}{Dense}                                                & 49.15          & 77.53          & 79.39          & 45.20          & 80.52          & 72.14          & 55.16          & 65.58                 & 100.00              & 6.73           & 4.89           \\ \cmidrule{2-14}
                              & \multirow{9}{*}{9.8\%}    & Mag+                                         & 35.58          & 62.84          & 59.88          & 36.20          & 73.34          & 59.35          & 25.76          & 50.42                 & 75.57               & 17.47          & 15.38          \\
                              &                           & Taylor+                                      & 45.90          & 70.71          & 76.52          & 42.20          & 78.62          & 72.30          & 43.16          & 61.34                 & 92.92               & 9.57           & 7.47           \\
                              &                           & ShortGPT                                     & \textbf{47.61} & 72.85          & 76.62          & \textbf{45.00} & \textbf{79.54}          & 71.74 & 54.54          & 63.99                 & 97.71               & 8.05           & 5.78           \\
                              &                           & SLEB                                         & 42.49          & 72.31          & 74.11          & 44.00          & 79.27          & 65.51          & 42.64          & 60.05                 & 91.00               & 7.81           & 5.64           \\
                               &  & FuseGPT-MI & 40.96 & 69.02 & 74.48 & 44.00 & 79.11 & 68.82 & 42.52 & 59.84 & 90.61 & 7.83  & 5.65 \\ \cmidrule{3-14}
                              &                           & MKA                                          & 47.01          & 69.07          & 69.42          & \textbf{45.00} & 74.81          & 65.35          & 54.02          & 60.67                 & 93.31               & 34.44          & 29.88          \\
                              &                           & LaCo                                         & 46.50          & 74.07          & 76.86          & 44.20          & 78.94          & \textbf{72.45}          & 54.81          & 63.98                 & 97.51               & 8.37           & 6.05           \\ \cmidrule{3-14}
                              &                           & \method{}                   & 47.53          & \textbf{75.25} & \textbf{78.23} & 43.20          & 79.49 & 71.98          & \textbf{55.34} & \textbf{64.43}        & \textbf{98.10}      & \textbf{7.61}  & \textbf{5.36}  \\ \cmidrule{2-14}
                              & \multirow{9}{*}{19.5\%}   & Mag+                                         & 23.12          & 46.42          & 37.81          & 29.80          & 65.83          & 50.91          & 23.65          & 39.65                 & 59.38               & 125.08         & 228.40         \\
                              &                           & Taylor+                                      & 43.26          & 65.66          & 72.09          & 40.80          & 75.30          & 70.48          & 47.24          & 59.26                 & 90.09               & 13.37          & 12.12          \\
                              &                           & ShortGPT                                     & 43.94          & 67.34          & 72.39          & 41.00          & 75.24          & 69.69          & \textbf{53.83} & 60.49                 & 92.25               & 11.36          & 8.30           \\
                              &                           & SLEB                                         & 37.88          & 64.65          & 70.59          & 42.40          & 76.82 & 64.64          & 32.32          & 55.61                 & 83.83               & 9.47           & 6.85           \\
                               &  & FuseGPT-MI & 38.91 & 63.72 & 70.97 & 40.60 & \textbf{76.93} & 67.32 & 42.57 & 57.29 & 86.66 & 9.69  & 7.04 \\ \cmidrule{3-14}
                              &                           & MKA                                          & 40.61          & 59.60          & 57.18          & 41.40          & 68.93          & 62.90          & 53.04          & 54.81                 & 84.58               & 219.41         & 206.12         \\
                              &                           & LaCo                                         & 34.81          & 54.97          & 64.67          & 39.20          & 74.32          & 63.61          & 23.51          & 50.73                 & 76.14               & 13.04          & 10.86          \\ \cmidrule{3-14}
                              &                           & \method{}                   & \textbf{45.14} & \textbf{72.52} & \textbf{75.87} & \textbf{42.80} & 76.50          & \textbf{70.80} &     50.35      & \textbf{62.00}        & \textbf{94.30}      & \textbf{9.17}  & \textbf{6.29}  \\ \cmidrule{2-14}
                              & \multirow{9}{*}{29.2\%}   & Mag+                                         & 23.12          & 33.16          & 30.27          & 25.60          & 56.15          & 52.17          & 25.37          & 35.12                 & 53.23               & 317.35         & 593.77         \\
                              &                           & Taylor+                                      & 38.91          & 54.97          & 62.24          & 37.20          & 70.73          & 69.61          & 48.20          & 54.55                 & 83.21               & 23.96          & 28.38          \\
                              &                           & ShortGPT                                     & 35.75          & 52.82          & 57.94          & 38.20          & 69.91          & 69.06          & 47.78          & 53.07                 & 81.08               & 29.37          & 39.61          \\
                              &                           & SLEB                                         & 34.04          & 58.59          & 63.38          & 38.60          & \textbf{75.35} & 62.35          & 26.75          & 51.29                 & 76.94               & \textbf{11.64} & 8.69           \\
                              &                           & FuseGPT-MI & 37.29 & 56.90 & 64.80 & 36.60 & 74.43 & 65.04 & 30.78 & 52.26 & 78.61 & 12.65 & 9.46 \\ \cmidrule{3-14}
                              &                           & MKA                                          & 36.95          & 53.07          & 48.67          & 36.00          & 65.56          & 60.46          & 50.72 & 50.20                 & 77.39               & 759.76         & 632.28         \\
                              &                           & LaCo                                         & 33.19          & 51.43          & 54.88          & 39.00          & 68.39          & 60.77          & 24.55          & 47.46                 & 71.85               & 27.43          & 23.81          \\ \cmidrule{3-14}

                              &                           & \method{}                   & 42.49 & \textbf{67.05} & \textbf{69.87} & \textbf{42.60} & 73.34          & 68.98 & 51.17          & \textbf{59.36}        & \textbf{90.67}      & 12.64          & 8.85 \\ 
                              &                           & \method{}-P                   & \textbf{43.43} & 66.96 & 69.38 & 40.20 & 73.50          & \textbf{69.77} & \textbf{51.81}          & 59.29        & 90.43      & 12.32          & \textbf{8.56} \\ \midrule \midrule
                              
\multirow{25}{*}{\rotatebox{90}{LLaMA-3-8b}} & \multicolumn{2}{c}{Dense}          & 53.33          & 77.74          & 79.17          & 45.00          & 80.79          & 72.93          & 65.29          & 67.75          & 100.00         & 9.45           & 6.14           \\ \cmidrule{2-14}
                             & \multirow{8}{*}{9.2\%}  & Mag+     & 34.73          & 64.02          & 49.37          & 36.00          & 74.16          & 54.78          & 25.35          & 48.34          & 70.80          & 25.93          & 20.44          \\
                             &                         & Taylor+  & \textbf{47.70}          & 70.92          & 66.81          & 40.20          & 76.01          & 72.69          & 30.57          & 57.84          & 85.00          & 20.58          & 14.88          \\
                             &                         & ShortGPT & 47.44          & 69.99          & \textbf{73.63} & 39.80          & 76.28          & 71.43          & 63.67          & 63.18          & 92.90          & 20.08          & 15.07          \\
                             &                         & SLEB     & 41.30          & 67.47          & 69.05          & 39.00          & 77.53 & 64.33          & 30.03          & 55.53          & 81.18          & \textbf{13.68} & \textbf{8.85}  \\  
                             &  & FuseGPT-MI        & 42.83 & 70.29 & 70.79 & 38.80 & \textbf{77.80} & 69.14 & \textbf{65.20} & 62.12 & 91.05 & 13.65 & 8.93  \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 40.10 & 67.26 & 68.47 & 38.20 & 76.66 & 62.43 & 29.97 & 54.73 & 79.93 & 13.72 & 8.95  \\
                             &                         & MKA      & 44.71          & 63.43          & 62.75          & \textbf{41.20} & 72.96          & 64.09          & 63.68 & 58.97          & 87.42          & 307.03         & 191.80         \\ \cmidrule{3-14}
                             &                         & \method{}     & \textbf{47.70} & \textbf{72.81} & 72.28          & 40.60          & 76.50          & \textbf{74.19} & 63.65          & \textbf{63.96} & \textbf{94.08} & 14.84          & 9.52           \\ \cmidrule{2-14}
                             & \multirow{8}{*}{21.4\%} & Mag+     & 25.77          & 46.04          & 43.40          & 30.40          & 65.29          & 53.20          & 25.16          & 41.32          & 60.32          & 43.24          & 40.83          \\
                             &                         & Taylor+  & 31.91          & 43.60          & 35.50          & 32.20          & 60.17          & 58.80          & 33.08          & 42.18          & 62.58          & 1549.77        & 1294.94        \\
                             &                         & ShortGPT & 42.41          & 56.52          & 64.65          & 33.40          & 70.89          & \textbf{71.11} & \textbf{61.73} & 57.24          & 83.99          & 63.81          & 57.84          \\
                             &                         & SLEB     & 35.75          & 58.42          & 62.29          & 34.80          & 73.83 & 57.85          & 27.43          & 50.05          & 72.99          & \textbf{18.67} & \textbf{13.38} \\
                             &  & FuseGPT-MI        & 34.56 & 59.81 & 59.03 & 34.00 & \textbf{74.37} & 56.67 & 50.43 & 52.70 & 76.98 & 19.38 & 13.44 \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 33.70 & 53.91 & 61.17 & 35.80 & 72.74 & 57.93 & 26.42 & 48.81 & 71.33 & 19.03 & 13.42 \\
                             &                         & MKA      & \textbf{42.58} & 60.10          & 55.90          & \textbf{40.40} & 68.88          & 62.04          & 59.27          & 55.60          & 82.66          & 1168.37        & 1004.27        \\ \cmidrule{3-14}
                             &                         & \method{}     & 40.44          & \textbf{64.23} & \textbf{65.52} & 35.60          & 73.50          & 70.96          & 56.96          & \textbf{58.17} & \textbf{85.12} & 23.10          & 17.15          \\ \cmidrule{2-14}
                             & \multirow{8}{*}{30.6\%} & Mag+     & 22.18          & 34.22          & 33.28          & 27.00          & 57.73          & 52.49          & 24.19          & 35.87          & 52.59          & 242.47         & 254.76         \\
                             &                         & Taylor+  & 27.99          & 33.71          & 30.44          & 27.60          & 57.73          & 52.17          & 47.06          & 39.53          & 58.67          & 44214.20       & 50035.02       \\
                             &                         & ShortGPT & 30.20          & 38.13          & 32.89          & 30.20          & 59.09          & 56.75          & 41.88          & 41.31          & 61.35          & 7021.78        & 15660.69       \\
                             &                         & SLEB     & 27.73          & 49.12          & 48.38          & 27.80          & 66.97          & 51.46          & 25.82          & 42.47          & 61.58          & \textbf{30.80} & \textbf{28.27} \\
                             &  & FuseGPT-MI        & 29.01 & 48.23 & 47.46 & 29.20 & 66.65 & 54.14 & 40.95 & 45.09 & 65.82 & 37.93 & 30.70 \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 29.01 & 42.51 & 49.36 & 30.00 & 66.65 & 56.12 & 26.06 & 42.82 & 62.49 & 41.82 & 33.34 \\
                             &                         & MKA      & \textbf{38.14} & 49.75          & 47.19          & \textbf{34.40} & 62.84          & \textbf{62.27} & \textbf{59.03} & \textbf{50.52} & \textbf{75.02} & 7447.81        & 5460.38        \\ \cmidrule{3-14}
                             &                         & \method{}     & 33.70          & \textbf{50.67} & \textbf{50.42} & 31.20          & \textbf{67.08} & 60.62          & 30.99          & 46.38          & 67.86          & 48.85          & 43.56         \\ \bottomrule 
\end{tabular}
\begin{tabular}{cclccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|rr}
\toprule
\multirow{2}{*}{Model}        & \multirow{2}{*}{Sparsity} & \multicolumn{1}{c}{\multirow{2}{*}{Methods}} & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                                                        &  &  & \multicolumn{2}{c}{PPL$\downarrow$}         \\
                              &                           & \multicolumn{1}{c}{}                         & ARC-c          & ARC-e          & HellaS         & OBQA           & PIQA           & WinoG          & MMLU (5)           &    \multirow{-2}{*}{Avg$\uparrow$}         &         \multirow{-2}{*}{RP$\uparrow$}         & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}         \\ \midrule
\multirow{25}{*}{\rotatebox{90}{Vicuna-7b}}   & \multicolumn{2}{c}{Dense}                                                & 45.90          & 71.30          & 73.78          & 45.00          & 78.02          & 69.46          & 49.89          & 61.91                 & 100.00              & 9.19           & 6.78           \\ \cmidrule{2-14}
                              & \multirow{8}{*}{9.0\%}   & Mag+                                         & 38.40          & 64.35          & 66.04          & 40.00          & 74.21          & 59.27          & 33.11          & 53.63                 & 85.59               & 11.59          & 8.54           \\
                              &                           & Taylor+                                      & 42.83          & 67.17          & 70.53          & 41.20          & 74.97          & 68.11          & 46.85          & 58.81                 & 94.67               & 11.96          & 9.58           \\
                              &                           & ShortGPT                                     & 43.34          & 67.68          & 70.86          & 42.00          & 75.14          & \textbf{69.85}          & 49.99          & 59.84                 & 96.54               & NaN            & 9.13           \\
                              &                           & SLEB                                         & 40.61          & 65.91          & 68.06          & 39.40          & 75.95 & 62.04          & 41.04          & 56.14                 & 89.95               & 10.48          & 7.65           \\
                              &  & FuseGPT-MI & 41.30 & \textbf{70.20} & 69.76 & 39.60 & \textbf{77.15} & 64.40 & 41.41 & 57.69 & 92.23 & 10.48 & 7.69  \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 40.96          & 66.33 & 68.84 & 39.40 & 75.79 & 63.46 & 44.98 & 57.11 & 91.68 & 10.74 & 7.83  \\
                              &                           & MKA                                          & \textbf{41.98} & 64.94          & 66.55          & 38.40          & 71.44          & 65.51          & \textbf{50.44} & 57.04                 & 92.15               & 72.33          & 43.02          \\ \cmidrule{3-14}
                              &                           & \method{}                                         & 43.86          & 69.53 & \textbf{72.77} & \textbf{42.80} & 75.46          & 69.06          & 49.57          & \textbf{60.44}        & \textbf{97.47}      & \textbf{10.48} & \textbf{7.52}  \\ \cmidrule{2-14}
                              & \multirow{8}{*}{21.0\%}  & Mag+                                         & 25.34          & 44.91          & 40.64          & 31.20          & 64.58          & 52.33          & 27.17          & 40.88                 & 65.03               & 52.21          & 68.98          \\
                              &                           & Taylor+                                      & 38.65          & 58.38          & 60.71          & 35.80          & 69.10          & 65.90          & 45.58          & 53.45                 & 86.10               & 21.09          & 20.45          \\
                              &                           & ShortGPT                                     & 38.74          & 59.09          & 62.38          & 37.40          & 68.34          & 66.06          & 45.33          & 53.91                 & 86.93               & 27.14          & 21.87          \\
                              &                           & SLEB                                         & 36.26          & 61.83          & 61.66          & 35.80          & \textbf{73.72} & 59.59          & 28.31          & 51.02                 & 80.84               & 13.88 & \textbf{10.52} \\
                              &  & FuseGPT-MI & 38.57 & 62.58 & 63.03 & 37.40 & 73.23 & 59.75 & 32.37 & 52.42 & 83.59 & \textbf{13.71} & 10.55 \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 36.69          & 59.72 & 61.28 & 35.00 & 73.07 & 59.35 & 29.19 & 50.61 & 80.31 & 14.78 & 10.73 \\
                              &                           & MKA                                          & 39.85          & 54.17          & 53.34          & 38.00          & 66.97          & 61.01          & \textbf{50.61} & 51.99                 & 84.95               & 540.72         & 335.40         \\ \cmidrule{3-14}
                              &                           & \method{}                                         & \textbf{40.96} & \textbf{64.52} & \textbf{66.49} & \textbf{42.40} & 72.47          & \textbf{68.11} & 35.43          & \textbf{55.77}        & \textbf{89.43}      & 16.66          & 11.73          \\ \cmidrule{2-14}
                              & \multirow{8}{*}{30.0\%}  & Mag+                                         & 24.15          & 40.78          & 36.13          & 27.60          & 62.30          & 50.83          & 25.06          & 38.12                 & 60.48               & 72.72          & 92.79          \\
                              &                           & Taylor+                                      & 33.96          & 46.55          & 49.17          & 31.60          & 60.88          & 62.12          & 32.13          & 45.20                 & 72.57               & 62.01          & 183.82         \\
                              &                           & ShortGPT                                     & 33.11          & 48.40          & 48.95          & 34.60          & 64.25          & 62.90 & 41.04          & 47.61                 & 76.92               & 61.91          & 59.84          \\
                              &                           & SLEB                                         & 32.00          & 56.10          & 53.01          & 33.00          & \textbf{70.24}          & 56.20          & 24.38          & 46.42                 & 73.34               & NaN            & NaN            \\
                              &  & FuseGPT-MI & 33.62 & 57.45 & 53.56 & 36.60 & 68.88 & 53.75 & 25.25 & 47.02 & 74.86 & 18.61 & 15.68 \\ \cmidrule{3-14}
                              &  & FuseGPT-MI+F & 33.36 & 53.11 & 53.02 & 34.00 & 68.28 & 55.09 & 25.07 & 45.99 & 73.09 & NaN   & 19.85 \\
                              &                           & MKA                                          & 34.04          & 48.15          & 47.02          & 35.80          & 61.97          & 61.17          & \textbf{47.99} & 48.02                 & 78.38               & 986.16         & 660.93         \\ \cmidrule{3-14}
                              &                           & \method{}                                         & \textbf{36.35} & \textbf{58.84} & \textbf{56.48} & \textbf{42.40} & 68.66 & \textbf{62.98}          & 25.33          & \textbf{50.15}        & \textbf{80.28}      & 29.55 & 18.69 \\ 
                              &                           & \method{}-P                                         & 34.56 & 57.37 & 56.42 & 36.80 & 69.53 & 62.51          & 28.46          & 49.38        &  78.59     & \textbf{22.32} & \textbf{15.97} \\ \midrule \midrule
\multirow{25}{*}{\rotatebox{90}{Mistral-7b}} & \multicolumn{2}{c}{Dense}          & 54.01          & 79.50          & 81.06          & 44.00          & 82.05          & 74.03          & 62.52          & 68.17          & 100.00         & 8.38           & 5.25           \\ \cmidrule{2-14}
                             & \multirow{8}{*}{9.0\%}  & Mag+     & 32.68          & 60.82          & 55.67          & 36.20          & 72.52          & 58.88          & 27.15          & 49.13          & 71.33          & 20.33          & 13.59          \\
                             &                         & Taylor+  & 44.88          & 70.83          & 75.94          & 40.60          & 79.71          & 69.69          & 52.97          & 62.09          & 90.59          & 10.13          & 6.52           \\
                             &                         & ShortGPT & 48.38          & 73.40          & 76.75          & 41.00          & 79.98 & \textbf{72.77} & \textbf{62.26} & 64.93          & \textbf{95.02} & 10.25          & 7.14           \\
                             &                         & SLEB     & 43.09          & 71.09          & 74.53          & 41.40 & 79.16          & 64.64          & 41.81          & 59.39          & 86.56          & \textbf{9.76}  & \textbf{6.21}  \\
                             &  & FuseGPT-MI & 45.39 & 72.10 & 74.88 & \textbf{41.60} & \textbf{80.41} & 64.80 & 41.41 & 60.08 & 87.63 & 9.80  & 6.25  \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 42.49 & 70.75 & 73.49 & 41.00 & 79.76 & 66.46 & 39.62 & 59.08 & 85.98 & 9.86  & 6.31  \\
                             &                         & MKA      & 43.43          & 61.03          & 53.31          & 41.20          & 67.41          & 62.75          & 58.10          & 55.32          & 82.35          & 274.34         & 203.48         \\ \cmidrule{3-14}
                             &                         & \method{}     & \textbf{48.55} & \textbf{74.37} & \textbf{76.93} & 41.00          & 79.60          & 72.61          & 61.52          & \textbf{64.94} & 95.00          & 10.04          & 6.52           \\ \cmidrule{2-14}
                             & \multirow{8}{*}{21.1\%} & Mag+     & 23.12          & 38.47          & 33.44          & 25.60          & 59.85          & 52.09          & 23.53          & 36.59          & 53.08          & 876.24         & 1409.19        \\
                             &                         & Taylor+  & 35.24          & 54.46          & 64.30          & 33.80          & 73.72          & 61.64          & 25.05          & 49.74          & 71.87          & 19.68          & 15.34          \\
                             &                         & ShortGPT & 40.44          & 57.66          & 64.53          & 32.80          & 72.14          & \textbf{67.88} & \textbf{59.98} & 56.49          & 82.44          & 33.21          & 24.01          \\
                             &                         & SLEB     & 36.95          & 61.36          & 64.81          & \textbf{39.00} & 75.24 & 61.48          & 28.83          & 52.52          & 76.44          & \textbf{13.55} & \textbf{9.25}  \\
                             &  & FuseGPT-MI & 35.07 & 58.88 & 65.71 & 37.00 & \textbf{75.68} & 55.96 & 24.98 & 50.47 & 73.13 & 14.16 & 10.00 \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 34.56 & 57.20 & 65.94 & 36.60 & 74.76 & 57.30 & 25.68 & 50.29 & 72.87 & 21.73 & 15.29 \\
                             &                         & MKA      & 35.84          & 42.47          & 40.42          & 33.80          & 58.49          & 57.14          & 53.98          & 46.02          & 68.75          & 36779.48       & 30245.43       \\ \cmidrule{3-14}
                             &                         & \method{}     & \textbf{40.61} & \textbf{63.80} & \textbf{67.54} & 36.20          & 74.21          & 67.64          & 53.50          & \textbf{57.64} & \textbf{84.06} & 14.33          & 10.01          \\ \cmidrule{2-14}
                             & \multirow{8}{*}{30.1\%} & Mag+     & 25.26          & 32.07          & 30.74          & 28.20          & 54.08          & 50.28          & 25.03          & 35.09          & 51.86          & 253.79         & 288.66         \\
                             &                         & Taylor+  & 29.01          & 35.73          & 44.64          & 32.20          & 60.94          & 54.62          & 24.70          & 40.26          & 59.21          & 112.23         & 121.24         \\
                             &                         & ShortGPT & 32.00          & 29.71          & 33.56          & 31.60          & 57.51          & 56.91          & 22.72          & 37.72          & 56.16          & 760.27         & 881.51         \\
                             &                         & SLEB     & 30.80          & 47.69          & 57.00 & \textbf{34.20} & 68.44          & 57.22          & 25.10          & 45.78          & 66.56          & 21.19 & 16.46 \\
                             &  & FuseGPT-MI & 32.25 & 51.68 & 56.23 & 33.80 & 70.78 & 52.96 & 25.92 & 46.23 & 67.17 & 82.31 & 47.95 \\ \cmidrule{3-14}
                             &  & FuseGPT-MI+F & 28.58 & 46.68 & 56.00 & 32.00 & 69.04 & 53.20 & 23.75 & 44.18 & 63.92 & 20.62 & 15.71 \\
                             &                         & MKA      & 32.34 & 35.90          & 32.46          & 30.80          & 54.95          & 54.70          & 25.70          & 38.12          & 56.72          & 33065.64       & 37735.00       \\ \cmidrule{3-14}
                             &                         & \method{}     & 31.48          & 51.85 & 55.81          & 31.00          & 68.77 & 58.56 & 27.47 & 46.42 & 67.10 & 22.93          & 18.32         \\ 
                             &                         & \method{}-P     & \textbf{33.45}          & \textbf{59.05} & \textbf{58.32}          & 31.00          & \textbf{70.35} & \textbf{59.69} & \textbf{28.14} & \textbf{48.57} & \textbf{70.00} & \textbf{19.19}          & \textbf{14.53}         \\   \bottomrule   
\end{tabular}
\begin{tabular}{cclccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|rr}
\toprule
\multirow{2}{*}{Model}        & \multirow{2}{*}{Sparsity} & \multicolumn{1}{c}{\multirow{2}{*}{Methods}} & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                                                        &  &  & \multicolumn{2}{c}{PPL$\downarrow$}         \\
                              &                           & \multicolumn{1}{c}{}                         & ARC-c          & ARC-e          & HellaS         & OBQA           & PIQA           & WinoG          & MMLU (5)           &    \multirow{-2}{*}{Avg$\uparrow$}         &         \multirow{-2}{*}{RP$\uparrow$}         & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}         \\ \midrule
\multirow{25}{*}{\rotatebox{90}{Qwen-2.5-7b}} & \multicolumn{2}{c}{Dense}                                                & 51.11          & 77.36          & 78.95          & 47.20          & 79.65          & 73.01          & 74.16          & 68.78                 & 100.00              & 11.88          & 6.85           \\ \cmidrule{2-14}
                              & \multirow{8}{*}{9.2\%}   & Mag+                                         & 43.00          & 68.48          & 62.44          & 38.40          & 75.14          & 60.54          & 49.64          & 56.81                 & 82.47               & 15.73          & 9.23           \\
                              &                           & Taylor+                                      & 47.70          & 71.84          & 67.62          & 37.00          & 73.01          & \textbf{67.01}          & \textbf{65.90} & 61.44                 & 88.93               & 16.96          & 11.16          \\
                              &                           & ShortGPT                                     & 46.59          & \textbf{72.43} & 72.27 & 44.00          & 79.00          & 64.88 & 55.88          & \textbf{62.15}        & \textbf{90.42}      & \textbf{13.64} & \textbf{8.13}  \\
                              &                           & SLEB                                         & 46.59          & \textbf{72.43} & 72.27 & 44.00          & 79.00          & 64.88 & 55.88          & \textbf{62.15}        & \textbf{90.42}      & \textbf{13.64} & \textbf{8.13}  \\
                              &  & FuseGPT-MI & 43.69 & 67.26 & \textbf{72.90} & 44.00 & 78.89 & 62.90 & 63.65 & 61.90 & 89.86 & 14.42 & 8.78  \\ \cmidrule{3-14}
                              &                           & MKA                                          & 34.64          & 47.39          & 51.55          & 35.40          & 64.15          & 58.33          & 48.95          & 48.63                 & 70.82               & 25389.47       & 56126.31       \\ \cmidrule{3-14}
                              &                           & \method{}                                         & \textbf{47.87} & 71.80          & 72.12          & \textbf{44.20} & \textbf{79.22} & 62.12          & 54.85          & 61.74                 & 90.00               & 13.77          & 8.17           \\ \cmidrule{2-14}
                              & \multirow{8}{*}{21.4\%}  & Mag+                                         & 29.35          & 51.52          & 50.35          & 33.40          & 67.90          & 51.85          & 28.19          & 44.65                 & 64.69               & 29.12          & 16.90          \\
                              &                           & Taylor+                                      & 33.02          & 45.12          & 45.30          & 32.00          & 62.73          & 55.88          & \textbf{48.73} & 46.11                 & 67.02               & 72.43          & 102.48         \\
                              &                           & ShortGPT                                     & 34.98          & 62.50          & \textbf{60.41} & 37.40          & \textbf{73.94} & 54.38          & 27.87          & 50.21                 & 72.84               & \textbf{17.98} & \textbf{11.37} \\
                              &                           & SLEB                                         & 34.98          & 62.50          & \textbf{60.41} & 37.40          & \textbf{73.94} & 54.38          & 27.87          & 50.21                 & 72.84               & \textbf{17.98} & \textbf{11.37} \\
                              &  & FuseGPT-MI & 33.87 & 58.00 & 60.79 & 39.40 & 73.45 & \textbf{55.96} & 26.48 & 49.71 & 72.33 & 23.85 & 17.16 \\ \cmidrule{3-14}
                              &                           & MKA                                          & 27.82          & 25.29          & 27.34          & 28.20          & 50.82          & 52.01          & 27.85          & 34.19                 & 50.58               & 2095234.00     & 2573306.50     \\ \cmidrule{3-14}
                              &                           & \method{}                                         & \textbf{38.82} & \textbf{65.57} & 60.38          & \textbf{40.00} & 73.61          & 55.17 & 33.10          & \textbf{52.38}        & \textbf{76.36}      & 24.04          & 13.81          \\ \cmidrule{2-14}
                              & \multirow{8}{*}{30.6\%}  & Mag+                                         & 25.51          & 47.52          & 39.40          & 31.20          & 62.57          & 48.54          & 26.01          & 40.11                 & 58.21               & 58.89          & 36.02          \\
                              &                           & Taylor+                                      & 25.85          & 35.90          & 31.57          & 28.60          & 58.76          & 51.30          & 25.99          & 36.85                 & 53.81               & 329.33         & 422.97         \\
                              &                           & ShortGPT                                     & 30.55          & 52.53          & 47.96          & 32.00          & 66.76          & \textbf{53.67} & 25.32          & 44.11                 & 63.96               & 32.87          & 27.51          \\
                              &                           & SLEB                                         & 27.30          & 52.57          & 48.26          & 32.00          & 68.44          & 51.78          & 26.66          & 43.86                 & 63.30               & \textbf{26.33} & \textbf{17.18} \\
                              &  & FuseGPT-MI & 26.02 & 43.81 & 43.21 & 28.80 & 66.10 & 53.43 & 25.94 & 41.04 & 59.21 & 55.32 & 51.92 \\ \cmidrule{3-14}
                              &                           & MKA                                          & 24.91          & 25.25          & 26.29          & 29.20          & 50.71          & 49.64          & 24.21          & 32.89                 & 48.69               & 14455309.00    & 17641898.00    \\ \cmidrule{3-14}
                              &                           & \method{}                                         & \textbf{33.87} & \textbf{53.54} & \textbf{49.53} & \textbf{34.00} & \textbf{68.72} & 50.91          & \textbf{26.78} & \textbf{45.34}        & \textbf{66.05}      & 34.37          & 31.09   \\ \midrule \midrule

                                      & \multicolumn{2}{c}{Dense}                             & 51.54          & 76.43          & 73.70          & 41.20          & 77.80          & 71.03          & 73.01          & 66.39          & 100.00         & 13.31          & 7.90           \\ \cmidrule{2-14}
                                 &                          & Mag+                       & 43.09          & 68.01          & 64.31          & 38.80          & \textbf{75.79} & 59.59          & 53.40          & 57.57          & 86.92          & 16.40          & 10.29          \\
                                 &                          & Taylor+                    & 43.17          & 63.17          & 65.15          & 34.40          & 71.65          & \textbf{68.11} & 70.55          & 59.46          & 88.99          & 21.55          & 14.88          \\
                                 &                          & ShortGPT                   & 42.58          & 59.60          & 64.92          & 33.80          & 71.11          & 66.93          & 70.20          & 58.45          & 87.50          & 23.08          & 15.88          \\
                                 &                          & SLEB                       & 43.43          & 67.09          & 63.37          & 39.00          & 75.30          & 60.38          & 48.83          & 56.77          & 85.91          & \textbf{15.83} & 9.69           \\
                                 &                          & FuseGPT-MI                 & \textbf{48.63} & \textbf{73.57} & 65.54          & \textbf{39.60} & \textbf{75.79} & 62.35          & 55.63          & \textbf{60.16} & \textbf{91.01} & 16.03          & \textbf{9.43}  \\ \cmidrule{3-14}
                                 &                          & FuseGPT-MI+F          & 48.38          & 73.53          & \textbf{65.59} & 38.80          & 75.52          & 61.96          & 55.55          & 59.90          & 90.52          & 16.03          & 9.44           \\ 
                                 &                          & MKA                        & 44.11          & 63.13          & 53.44          & 36.20          & 67.19          & 59.67          & \textbf{71.19} & 56.42          & 85.20          & 497.26         & 525.95         \\ \cmidrule{3-14}
                                 & \multirow{-8}{*}{10.0\%} & \method{} & 43.17          & 69.87          & 64.86          & 35.00          & 74.16          & 64.25          & 61.34          & 58.95          & 88.28          & 17.27          & 10.56          \\ \cmidrule{2-14}
                                 &                          & Mag+                       & 35.49          & 61.70          & 56.05          & 37.00          & \textbf{72.42} & 54.54          & 24.98          & 48.88          & 74.22          & 24.16          & 16.60          \\
                                 &                          & Taylor+                    & 30.55          & 42.00          & 47.63          & 29.40          & 63.82          & 59.27          & 23.69          & 42.34          & 64.02          & 81.53          & 77.02          \\
                                 &                          & ShortGPT                   & 36.35          & 45.12          & 52.10          & 31.00          & 65.13          & 59.75          & 38.11          & 46.79          & 70.79          & 96.83          & 130.50         \\
                                 &                          & SLEB                       & \textbf{38.65} & \textbf{64.48} & 56.04          & \textbf{37.80} & 70.84          & 57.85          & 30.82          & 50.93          & 77.41          & 21.69          & 13.91          \\
                                 &                          & FuseGPT-MI                 & 36.69          & 59.85          & \textbf{56.41} & \textbf{37.80} & 72.31          & 54.38          & 31.70          & 49.88          & 75.81          & \textbf{20.77} & \textbf{13.27} \\ \cmidrule{3-14}
                                 &                          & FuseGPT-MI+F          & 36.77          & 59.89          & 56.40          & 37.60          & 72.31          & 54.85          & 31.65          & 49.92          & 75.86          & \textbf{20.77} & \textbf{13.27} \\ 
                                 &                          & MKA                        & 37.80          & 52.95          & 46.90          & 33.40          & 65.23          & \textbf{61.25} & \textbf{71.43} & \textbf{52.71} & \textbf{79.32} & 588.13         & 813.38         \\ \cmidrule{3-14}
                                 & \multirow{-8}{*}{20.1\%} & \method{} & 33.19          & 56.02          & 55.29          & 30.40          & 68.55          & 59.67          & 55.10          & 51.17          & 76.30          & 30.03          & 20.75          \\ \cmidrule{2-14}
                                 &                          & Mag+                       & 27.56          & 45.45          & 42.60          & \textbf{33.60} & 65.18          & 50.99          & 25.23          & 41.52          & 63.20          & 56.14          & 47.50          \\
                                 &                          & Taylor+                    & 28.58          & 31.23          & 32.73          & 30.60          & 54.90          & 50.20          & 23.24          & 35.93          & 55.44          & 3861.42        & 7781.82        \\
                                 &                          & ShortGPT                   & \textbf{32.17} & 39.81          & 45.73          & 31.40          & 62.46          & 53.28          & 27.75          & 41.80          & 63.72          & 417.05         & 513.82         \\
                                 &                          & SLEB                       & 30.97          & 53.32          & \textbf{46.42} & 31.00          & 65.67          & 53.83          & 27.16          & \textbf{44.05} & \textbf{66.50} & 39.60          & 28.11          \\
                                 &                          & FuseGPT-MI                 & 30.63          & 55.47          & 45.90          & 30.00          & 65.61          & 52.80          & 27.33          & 43.96          & 66.17          & 33.53          & 23.49          \\ \cmidrule{3-14}
                                 &                          & FuseGPT-MI+F          & 30.29          & \textbf{55.64} & 45.99          & 30.40          & \textbf{65.83} & 52.25          & 27.38          & 43.97          & 66.20          & \textbf{33.52} & \textbf{23.48} \\
                                 &                          & MKA                        & 32.08          & 38.47          & 40.95          & 30.60          & 61.53          & \textbf{60.14} & 23.43          & 41.03          & 62.61          & 2123.39        & 3208.73        \\ \cmidrule{3-14}
                                 &                          & \method{} & 28.67          & 47.10          & 43.95          & 29.60          & 63.00          & 51.46          & \textbf{32.67} & 42.35          & 63.84          & 56.13          & 37.14    \\ 
\multirow{-25}{*}{\rotatebox{90}{Qwen-3-4b}} & \multirow{-8}{*}{30.1\%} & \method{}-P & 27.56          & 47.73          & 43.41          & 32.00          & 63.98          & 54.06          & 29.35 & 42.58          & 64.43          & 40.83          & 28.18    \\ \bottomrule  

\end{tabular}
\begin{tabular}{lccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|cc}
\toprule
\multicolumn{1}{c}{}                      & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                             &                       &                      & \multicolumn{2}{c}{PPL$\downarrow$} \\
\multicolumn{1}{c}{\multirow{-2}{*}{$p$}} & ARC-c                                 & ARC-e & HellaS & OBQA  & PIQA  & WinoG & MMLU (5) & \multirow{-2}{*}{Avg$\uparrow$} & \multirow{-2}{*}{RP$\uparrow$} & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}     \\ \midrule
1                                      & 35.24 & 54.46 & 56.56  & 35.40 & 68.88 & \textbf{61.17} & 25.50    & 48.17                & 76.47               & \textbf{19.93}                  & \textbf{16.53}                      \\
\textbf{2}                                      & \textbf{35.75} & \textbf{54.84} & 56.27  & 35.40 & 68.93 & 60.77 & 25.30    & \textbf{48.18}                & \textbf{76.51}               & 20.70                  & 16.57                      \\
4                                      & 34.98 & 54.76 & \textbf{57.86}  & 36.40 & 67.79 & 59.75 & 24.22    & 47.97                & 76.12               & 19.87                  & 17.40                      \\
8                                      & 34.22 & 54.17 & 56.41  & \textbf{36.60} & 68.12 & 58.48 & 26.47    & 47.78                & 76.07               & 20.94                  & 19.19                      \\
16                                     & 32.08 & 53.62 & 56.07  & 33.60 & 68.34 & 60.62 & 26.81    & 47.31                & 74.86               & 20.30                  & 17.82                      \\
32                                     & 30.89 & 52.78 & 55.87  & 33.40 & 68.77 & 59.43 & \textbf{26.93}    & 46.87                & 74.10               & 21.43                  & 18.64                      \\
64                                     & 32.34 & 53.28 & 56.31  & 34.60 & 67.95 & 59.91 & 26.91    & 47.33                & 75.06               & 21.69                  & 18.01                      \\
128                                    & 32.25 & 52.48 & 56.51  & 33.20 & \textbf{69.31} & 57.38 & 27.47    & 46.94                & 74.36               & 23.29                  & 18.64                      \\
256                                    & 32.00 & 50.80 & 55.99  & 34.80 & 67.74 & 60.22 & 27.16    & 46.96                & 74.58               & 23.97                  & 19.72                      \\
512                                    & 31.66 & 49.33 & 55.79  & 33.20 & 67.79 & 59.04 & 26.82    & 46.23                & 73.30               & 25.03                  & 20.97                      \\
inf                & 31.31 & 49.07 & 55.69  & 32.80 & 68.01 & 60.30 & 26.63    & 46.26                & 73.24               & 25.50                  & 21.21                     \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|cc}
\toprule
\multicolumn{1}{c}{}                      & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                             &                       &                      & \multicolumn{2}{c}{PPL$\downarrow$} \\
\multicolumn{1}{c}{\multirow{-2}{*}{Num}} & ARC-c                                 & ARC-e & HellaS & OBQA  & PIQA  & WinoG & MMLU (5) & \multirow{-2}{*}{Avg$\uparrow$} & \multirow{-2}{*}{RP$\uparrow$} & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}     \\ \midrule
2                                         & 33.87                                 & 52.40 & 56.42  & 36.60 & 66.97 & 59.19 & 25.27    & 47.25                 & 75.19                & 29.35      & 43.70      \\
4                                         & \textbf{35.58}                                 & 54.25 & 56.45  & \textbf{37.00} & 68.23 & 59.59 & 27.05    & \textbf{48.31}                 & \textbf{77.07}                & 23.45      & 31.42      \\
8                                         & 33.28                                 & 53.16 & 54.85  & \textbf{37.00} & 67.63 & 59.98 & 26.95    & 47.55                 & 75.79                & 21.08      & 21.01      \\
16                                        & 35.41                                 & 55.93 & \textbf{56.83}  & 36.20 & 66.97 & 60.14 & 26.30    & 48.25                 & 76.80                & 20.26      & 16.99      \\
32                                        & 33.36                                 & 53.49 & 55.64  & 36.00 & 66.54 & 61.33 & \textbf{27.38}    & 47.68                 & 75.92                & 22.67      & 17.26      \\
64                                        & 33.19                                 & 53.03 & 56.58  & 35.80 & 67.46 & 60.46 & 26.87    & 47.63                 & 75.72                & 20.61      & \textbf{16.11}      \\
128                                       & 34.56 & 53.96 & 56.37  & 36.80 & 68.44 & \textbf{61.56} & 25.22    & 48.13                 & 76.49                & 20.88      & 17.03      \\
\textbf{256}                              & 35.24                                 & \textbf{54.46} & 56.56  & 35.40 & \textbf{68.88} & 61.17 & 25.50    & 48.17                 & 76.47                & 19.93      & 16.53      \\
512                                       & 33.79                                 & 54.04 & 56.79  & 36.60 & 67.52 & 60.14 & 27.23    & 48.02                 & 76.45                & \textbf{19.60}      & 16.18     \\ \bottomrule
\end{tabular}
\begin{tabular}{lccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|rr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{$m$}} & \multicolumn{7}{c}{Benchmark$\uparrow$}                             & & & \multicolumn{2}{c}{PPL$\downarrow$} \\
\multicolumn{1}{c}{}                     & ARC-c & ARC-e & HellaS & OBQA  & PIQA  & WinoG & MMLU (5) &                      \multirow{-2}{*}{Avg$\uparrow$} & \multirow{-2}{*}{RP$\uparrow$}                     & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}     \\ \midrule
\textbf{2}                                        & \textbf{35.24} & \textbf{54.46} & \textbf{56.56}  & \textbf{35.40} & \textbf{68.88} & 61.17 & 25.50    & 48.17                & 76.47               & \textbf{19.93}      & \textbf{16.53}      \\
3                                        & 34.30 & 48.48 & 54.74  & 33.60 & 65.07 & \textbf{63.69} & \textbf{37.69}    & \textbf{48.22}                & \textbf{77.76}               & 29.56     & 45.18     \\
4                                        & 32.59 & 48.19 & 46.94  & 34.80 & 65.29 & 63.22 & 24.78    & 45.12                & 72.00               & 53.32     & 109.74    \\
5                                        & 32.34 & 42.21 & 38.03  & 34.00 & 59.30 & 57.70 & 28.12    & 41.67                & 67.66               & 91.96     & 668.17    \\
6                                        & 30.63 & 43.10 & 40.36  & 35.00 & 60.39 & 58.64 & 22.57    & 41.53                & 66.72               & 128.37    & 551.57    \\
7                                        & 32.00 & 41.25 & 37.14  & 33.40 & 58.22 & 59.51 & 29.73    & 41.61                & 67.70               & 97.65      & 268.47    \\
8                                        & 33.11 & 47.22 & 40.69  & \textbf{35.40} & 63.49 & 58.41 & 28.76    & 43.87                & 70.92               & 96.44     & 276.09    \\
9                                        & 29.69 & 43.39 & 41.67  & 33.80 & 63.60 & 57.46 & 25.56    & 42.17                & 67.62               & 65.33      & 193.89     \\
10                                       & 30.29 & 43.18 & 41.13  & 33.60 & 62.89 & 57.06 & 28.38    & 42.36                & 68.27               & 78.85     & 303.17     \\
11                                       & 30.46 & 41.58 & 40.24  & 34.20  & 61.37 & 59.91 & 24.71    & 41.78                & 67.20               & 104.82    & 470.91    \\  \bottomrule
\end{tabular}
\begin{tabular}{lccccccc>{\columncolor{skyblue!40}}c>{\columncolor{skyblue!40}}c|cc}
\toprule
\multicolumn{1}{c}{}                      & \multicolumn{7}{c}{Benchmark$\uparrow$}                                                             &                       &                      & \multicolumn{2}{c}{PPL$\downarrow$} \\
\multicolumn{1}{c}{\multirow{-2}{*}{Dataset}} & ARC-c                                 & ARC-e & HellaS & OBQA  & PIQA  & WinoG & MMLU (5) & \multirow{-2}{*}{Avg$\uparrow$} & \multirow{-2}{*}{RP$\uparrow$} & \multicolumn{1}{c}{C4}             & \multicolumn{1}{c}{Wiki-2}     \\ \midrule
wiki2                                        & \textbf{35.24} & \textbf{54.46} & 56.56  & 35.40 & 68.88 & 61.17 & 25.50    & 48.17                & 76.47               & 19.93      & \textbf{16.53}      \\
C4                                           & 34.30 & 52.95 & \textbf{57.25}  & \textbf{35.60} & \textbf{69.80} & 62.04 & 26.39    & \textbf{48.33}                & \textbf{76.71}               & \textbf{19.32}      & 21.05      \\
PG19 (2)                                     & 34.39 & 50.21 & 53.74  & 34.00 & 67.25 & 60.69 & 27.90    & 46.88                & 74.77               & 21.28      & 21.15      \\
MMLU                                         & 33.70 & 50.80 & 54.13  & 33.20 & 66.00 & \textbf{63.77} & 27.20    & 46.97                & 74.67               & 28.12      & 35.79      \\
Aplaca                                       & 34.39 & 51.77 & 53.54  & 35.00 & 67.25 & \textbf{63.77} & \textbf{29.87}    & 47.94                & 76.61               & 25.65      & 30.57     \\ \bottomrule
\end{tabular}
